LUTNet: Rethinking Inference in FPGA Soft Logic

Research has shown that deep neural networks contain significant redundancy, and that high classification accuracies can be achieved even when weights and activations are quantised down to binary values. Network binarisation on FPGAs greatly increases area efficiency by replacing resource-hungry multipliers with lightweight XNOR gates. However, an FPGA's fundamental building block, the K-LUT, is capable of implementing far more than an XNOR: it can perform any K-input Boolean operation. Inspired by this observation, we propose LUTNet, an end-to-end hardware-software framework for the construction of area-efficient FPGA-based neural network accelerators using the native LUTs as inference operators. We demonstrate that the exploitation of LUT flexibility allows for far heavier pruning than possible in prior works, resulting in significant area savings while achieving comparable accuracy. Against the state-of-the-art binarised neural network implementation, we achieve twice the area efficiency for several standard network models when inferencing popular datasets. We also demonstrate that even greater energy efficiency improvements are obtainable.

==> diagrams/implementation_flowchart.tex <==
\begin{tikzpicture}[label distance=2mm,decoration={markings,mark= at position 0.5 with{\node[font=\footnotesize] {/};} },scale=0.8, every node/.style={scale=0.8}]


    \tikzstyle{ItemBox} = [rectangle, draw, text centered, minimum height=1em, minimum width=10em, node distance=3cm, text width=9em]
    \tikzstyle{ActionCircle} = [rounded rectangle, draw, text centered, minimum height=1em, minimum width=10em, node distance=3cm, text width=9em]
    \tikzstyle{TextBox} = [rectangle, text centered, minimum height=1em, minimum width=10em, node distance=3cm, text width=9em]
    
    \node[ItemBox] at (0,6) (model) {Model, dataset, activation precision};
    \node[ItemBox] at ($(model)+(0,-0.8)$) (pruning_threshold) {Pruning threshold $\theta$};
    
    \node[ActionCircle] at ($(model)+(4,0)$) (training) {Training};
    \node[ActionCircle] at ($(pruning_threshold)+(4,0)$) (pruning) {Pruning};
    \node[ActionCircle] at ($(pruning)+(0,-0.8)$) (logic_expansion) {Logic expansion};
    
    \node[ItemBox] at ($(logic_expansion)+(0,-1)$) (trained_lutnet) {Trained LUTNet};
    
    \node[ActionCircle] at ($(trained_lutnet)+(-3,-1.5)$) (hls) {HLS};
    \node[ActionCircle] at ($(trained_lutnet)+(3,-1.5)$) (lut_array_rtl_generation) {LUT array RTL generation};
    
    \node[ItemBox] at ($(trained_lutnet)+(0,-2.5)$) (rtl) {RTL};
    
    \node[ActionCircle] at ($(rtl)+(0,-1.5)$) (logic_synthesis) {Implementation};
    
    \node[ItemBox] at ($(logic_synthesis)+(0,-1)$) (bitstream) {Bitstream};
    
    \draw [->] (model.east) -- (training.west);
    \draw [->] (pruning_threshold.east) -- (pruning.west);
    \draw [->] (training.south) -- (pruning.north);
    \draw [->] (pruning.south) -- (logic_expansion.north);
    \draw [->] (logic_expansion.south) -- (trained_lutnet.north);
    
    % \draw [->] (trained_lutnet.south) -- ($(trained_lutnet.south)+(0,-0.5)$) |- ($(hls.north)+(0,0.5)$) -- (hls.north);
    % \draw [->] (trained_lutnet.south) -- ($(trained_lutnet.south)+(0,-0.5)$) |- ($(lut_array_rtl_generation.north)+(0,0.5)$) -- (lut_array_rtl_generation.north);
    
    \draw [->] (trained_lutnet.west) -| (hls.north);
    \draw [->] (trained_lutnet.east) -| (lut_array_rtl_generation.north);
    \draw [->] (hls.south) |- (rtl.west);
    \draw [->] (lut_array_rtl_generation.south) |- (rtl.east);
    
    \draw [->] (rtl.south) -- (logic_synthesis.north);
    \draw [->] (logic_synthesis.south) -- (bitstream.north);
    
    \draw [dashed] ($(training.north)+(-2,0.8)$) -- ($(training.north)+(2,0.8)$) -- ($(logic_expansion.south)+(2,-0.2)$) -- ($(logic_expansion.south)+(-2,-0.2)$) -- ($(training.north)+(-2,0.8)$);
    
    \draw [dashed] ($(hls.north)+(-2,0.8)$) -- ($(hls.north)+(2,0.8)$) -- ($(hls.south)+(2,-0.2)$) -- ($(hls.south)+(-2,-0.2)$) -- ($(hls.north)+(-2,0.8)$);
    \draw [dashed] ($(lut_array_rtl_generation.north)+(-2,0.7)$) -- ($(lut_array_rtl_generation.north)+(2,0.7)$) -- ($(lut_array_rtl_generation.south)+(2,-0.2)$) -- ($(lut_array_rtl_generation.south)+(-2,-0.2)$) -- ($(lut_array_rtl_generation.north)+(-2,0.7)$);
    \draw [dashed] ($(logic_synthesis.north)+(-2,0.7)$) -- ($(logic_synthesis.north)+(2,0.7)$) -- ($(logic_synthesis.south)+(2,-0.2)$) -- ($(logic_synthesis.south)+(-2,-0.2)$) -- ($(logic_synthesis.north)+(-2,0.7)$);
    
    \node[TextBox] at ($(training.north)+(0,0.4)$) {TensorFlow};
    \node[TextBox] at ($(hls.north)+(-1,0.4)$) {Vivado HLS};
    \node[TextBox] at ($(lut_array_rtl_generation.north)+(1,0.3)$) {Python};
    \node[TextBox] at ($(logic_synthesis.north)+(-1,0.4)$) {Vivado};
    

\end{tikzpicture}

==> diagrams/transform.tex <==
\begin{tikzpicture}[thick, circuit logic US, thick, node distance=2.5mm, label distance=2mm, decoration={markings, mark=at position 0.5 with {\node [font=\footnotesize] {/};}}, scale=0.8, every node/.style={scale=0.8}]
	
	\newcommand{\updownkinklen}{2mm}
	\newcommand{\leftkinklen}{2.5mm}
	\newcommand{\upperinputlen}{2.5mm}
	\newcommand{\lowerinputlen}{2.5mm}
	\newcommand{\rightkinklen}{2.5mm}
	\newcommand{\outputlen}{7.5mm}
	
	\tikzstyle {xnor} = [xnor gate, point right, inputs={nn}]
	\tikzstyle {lut} = [rectangle, minimum width=12mm, minimum height=7.5mm, align=center, draw]
	\tikzstyle {sum} = [circle, minimum width=7.5mm, minimum height=7.5mm, align=center, draw]
	\tikzstyle {arrow} = [->, >=stealth]
	
	\node (lut3) [lut] {2-LUT};
	\node (lut2) [lut, above=of lut3, white] {2-LUT};
	\node (pruned) [xnor] at (lut2) {};
	\node (lut1) [lut, above=of lut2] {2-LUT};
	\node (lut4) [lut, below=of lut3, white] {};
	\node at ([yshift=1mm]lut4) {$\vdots$};
	\node (lut5) [lut, below=of lut4] {2-LUT};
	\node (sum2) [sum, right=of lut3, xshift=2.5mm] {$\Sigma$};
	
	\node (to) [left=of lut3, xshift=-24.5mm] {};
	\draw [fill=black] ([xshift=-5mm, yshift=-5mm]to.center) -- ([xshift=-5mm, yshift=5mm]to.center) -- ([yshift=5mm]to.center) -- ([yshift=7.5mm]to.center) -- ([xshift=5mm]to.center) -- ([yshift=-7.5mm]to.center) -- ([yshift=-5mm]to.center) -- cycle;
	
	\node (sum1) [sum, left=of to, xshift=-11.5mm] {$\Sigma$};
	\node (xnor3) [xnor, left=of sum1, xshift=-2.5mm] {};
	\node (xnor1) [xnor] at (lut1 -| xnor3) {};
	\node (xnor2) [xnor] at (lut2 -| xnor3) {};
	\node at ([yshift=1mm]lut4 -| xnor3) {$\vdots$};
	\node (xnor5) [xnor] at (lut5 -| xnor3) {};
	
	\draw [red] ([xshift=-5mm, yshift=-5mm]pruned.center) -- ([xshift=5mm, yshift=5mm]pruned.center);
	\draw [red] ([xshift=-5mm, yshift=5mm]pruned.center) -- ([xshift=5mm, yshift=-5mm]pruned.center);
	
	\draw (xnor1.input 1 -| lut1.west) -- ++(left:\leftkinklen) -- ++(up:\updownkinklen) -- ++(left:\upperinputlen) node [left, anchor=east] {$\tilde{x}_1^{\left(1\right)} = x_1$};
	\draw (xnor1.input 2 -| lut1.west) -- ++(left:\leftkinklen) -- ++(down:\updownkinklen) -- ++(left:\lowerinputlen) node [left, anchor=east] {$\tilde{x}_2^{\left(1\right)}$};
	\draw (xnor3.input 1 -| lut3.west) -- ++(left:\leftkinklen) -- ++(up:\updownkinklen) -- ++(left:\upperinputlen) node [left, anchor=east] {$\tilde{x}_1^{\left(2\right)} = x_3$};
	\draw (xnor3.input 2 -| lut3.west) -- ++(left:\leftkinklen) -- ++(down:\updownkinklen) -- ++(left:\lowerinputlen) node [left, anchor=east] {$\tilde{x}_2^{\left(2\right)}$};
	\draw (xnor5.input 1 -| lut5.west) -- ++(left:\leftkinklen) -- ++(up:\updownkinklen) -- ++(left:\upperinputlen) node [left, anchor=east] {$\tilde{x}_1^{\left(\tilde{N}\right)} = x_N$};
	\draw (xnor5.input 2 -| lut5.west) -- ++(left:\leftkinklen) -- ++(down:\updownkinklen) -- ++(left:\lowerinputlen) node [left, anchor=east] {$\tilde{x}_2^{\left(\tilde{N}\right)}$};
	\draw [arrow] (lut1.east) -- ++(right:\rightkinklen) -- (sum2);
	\draw [arrow] (lut3.east) -- ++(right:\rightkinklen) -- (sum2);
	\draw [arrow] (lut5.east) -- ++(right:\rightkinklen) -- (sum2);
	\draw (sum2.east) -- ++(right:\outputlen);
	\draw ([xshift=-1mm, yshift=-1mm]$(sum2.east) + (\outputlen/2,0)$) -- ([xshift=1mm, yshift=1mm]$(sum2.east) + (\outputlen/2,0)$) node [midway, above, anchor=west, rotate=90, xshift=1mm] {$\left\lceil\log_2{\left(\tilde{N}\right)}\right\rceil$};
	
	\draw (xnor1.input 1) -- ++(left:\leftkinklen) -- ++(up:\updownkinklen) -- ++(left:\upperinputlen) node [left, anchor=east] {$x_1$};
	\draw (xnor1.input 2) -- ++(left:\leftkinklen) -- ++(down:\updownkinklen) -- ++(left:\lowerinputlen) node [left, anchor=east] {$w_1$};
	\draw (xnor2.input 1) -- ++(left:\leftkinklen) -- ++(up:\updownkinklen) -- ++(left:\upperinputlen) node [left, anchor=east] {$x_2$};
	\draw (xnor2.input 2) -- ++(left:\leftkinklen) -- ++(down:\updownkinklen) -- ++(left:\lowerinputlen) node [left, anchor=east] {$w_2$};
	\draw (xnor3.input 1) -- ++(left:\leftkinklen) -- ++(up:\updownkinklen) -- ++(left:\upperinputlen) node [left, anchor=east] {$x_3$};
	\draw (xnor3.input 2) -- ++(left:\leftkinklen) -- ++(down:\updownkinklen) -- ++(left:\lowerinputlen) node [left, anchor=east] {$w_3$};
	\draw (xnor5.input 1) -- ++(left:\leftkinklen) -- ++(up:\updownkinklen) -- ++(left:\upperinputlen) node [left, anchor=east] {$x_N$};
	\draw (xnor5.input 2) -- ++(left:\leftkinklen) -- ++(down:\updownkinklen) -- ++(left:\lowerinputlen) node [left, anchor=east] {$w_N$};
	\draw [arrow] (xnor1.output) -- ++(right:\rightkinklen) -- (sum1);
	\draw [arrow] (xnor2.output) -- ++(right:\rightkinklen) -- (sum1);
	\draw [arrow] (xnor3.output) -- ++(right:\rightkinklen) -- (sum1);
	\draw [arrow] (xnor5.output) -- ++(right:\rightkinklen) -- (sum1);
	\draw (sum1.east) -- ++(right:\outputlen);
	\draw ([xshift=-1mm, yshift=-1mm]$(sum1.east) + (\outputlen/2,0)$) -- ([xshift=1mm, yshift=1mm]$(sum1.east) + (\outputlen/2,0)$) node [midway, above, anchor=west, rotate=90, xshift=1mm] {$\left\lceil\log_2{\left(N\right)}\right\rceil$};
	
\end{tikzpicture}


==> plots/area_compression.tex <==
\begin{tikzpicture}
    
    \begin{axis}[ybar,
		width=\columnwidth,
		height=0.8\columnwidth,
        ymin=0,
        ylabel near ticks,
		ylabel={Area occupancy (LUTs)},
		xtick={1, 2, 3, 4},
        xticklabels={\shortstack{MNIST\\(LFC)}, \shortstack{SVHN\\(CNV)}, \shortstack{CIFAR-10\\(CNV)}, \shortstack{ImageNet\\(AlexNet)}},
        enlarge x limits=0.3,
        x tick label style={rotate=60, anchor=east},
        xlabel near ticks,
        xlabel={Dataset (network)},
        legend image code/.code={
            \draw[#1, bar width=6pt, yshift=-0.3em] plot coordinates {(0cm,0.8em)};
        }
    ]
        \addplot [thick, pattern=vertical lines, pattern color=red] coordinates {(1, 48102) (2, 379403) (3, 511494) (4, 941768)};
        \label{plt:area_comp_rebnet_wup};
        \addplot [thick, pattern=north west lines, pattern color=blue] coordinates {(1, 58192) (2, 154814) (3, 246044) (4, 496106)}
        node [pos=0, xshift=0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {0.827$\times$}
        node [pos=0.333, xshift=0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {2.45$\times$}
        node [pos=0.667, xshift=0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {2.08$\times$}
        node [pos=1, xshift=0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {1.90$\times$};
        \label{plt:area_comp_4lutnet};
    \end{axis}

\end{tikzpicture}
	

==> plots/bnn_bd.tex <==
\begin{tikzpicture}[label distance=2mm,decoration={markings,mark= at position 0.5 with{\node[font=\footnotesize] {/};} },scale=1.3, every node/.style={scale=1.3}]


    \tikzstyle{SumBox} = [rectangle, draw, text width=1em, 
                     text centered, 
                     minimum height=2em, node distance=3cm]
    \tikzstyle{ThBox} = [rectangle, draw, text width=1.2em, 
                     text centered, 
                     minimum height=2em, node distance=3cm]
    \tikzstyle{4lut} = [rectangle, draw, text width=3em, 
                     text centered, 
                     minimum height=2em, node distance=3cm]

    \node (x) at (0,6) {$X[0]$};

    \node[not gate US, draw, logic gate inputs=n] at ($(x)+(1,-0.5)$) (Not1) {};
    \node[not gate US, draw, logic gate inputs=n] at ($(x)+(1,-1.5)$) (Not3) {};
    \node[not gate US, draw, logic gate inputs=n] at ($(x)+(1,-2)$) (Not4) {};
    \node[not gate US, draw, logic gate inputs=n] at ($(x)+(1,-2.5)$) (Not5) {};
    
    
    \node[SumBox] at ($(Not1)+(1.2,-0.5)$) (Sum0) {$\sum$};
    \node[draw,circle,minimum width=0.5 cm](Mul0) at ($(Not1)+(2.2,-0.5)$){$\times$}; 
    \node[SumBox] at ($(Not1)+(3.2,-1)$) (Sum1) {$\sum$};
    \node[ThBox] at ($(Not1)+(4,-1)$) (Th0) {Th};
    \node[text width=0.5cm] at ($(Not1)+(2.9,-2)$) {$\vdots$};
    \node[text width=0.5cm] at ($(Not5)+(0,-0.5)$) {$\vdots$};
    \node (gamma) at ($(Mul0)+(0,1)$) {$\gamma_0$};
    
    \node (y) at ($(Not1)+(4.8,-1)$) {$Y$};
    
    \foreach \i in {5,4,3,1}
    {
        \draw (x) -- ($(x)+(0.7,0)$) |- (Not\i);
    }
    
    \draw (x) -- ($(x)+(1.7,0)$) |- ([yshift=0.4cm]Sum0);
    \draw (Not1.output) -- ($(x)+(1.6,-0.5)$) |- ([yshift=0.3cm]Sum0);
    \draw (x) -- ($(x)+(0.7,0)$) |- ($(x)+(0.7,-1)$) |- ([yshift=0.2cm]Sum0);
    \draw (Not3.output) -- ($(x)+(1.5,-1.5)$) |- ([yshift=-0.1cm]Sum0);
    \draw (Not4.output) -- ($(x)+(1.6,-2)$) |- ([yshift=-0.2cm]Sum0);
    \draw (Not5.output) -- ($(x)+(1.7,-2.5)$) |- ([yshift=-0.3cm]Sum0);
    
    \draw [postaction={decorate}] (Sum0) -- (Mul0);
    \draw [postaction={decorate}] (gamma.south) -- (Mul0);
    % \draw (<coord1>) -- node[below] {<text>} (<coord2>);
    \draw [postaction={decorate}] (Mul0) -- ($(Mul0)+(0.5,0)$) |- ([yshift=0.2cm]Sum1);
    \draw [postaction={decorate}] ($(Mul0)+(0.5,-1.2)$) -- ($(Mul0)+(0.5,-0.63)$) |- ([yshift=-0.2cm]Sum1);
    \draw [postaction={decorate}] (Sum1) -- (Th0);
    \draw (Th0) -- (y);
    

\end{tikzpicture}

==> plots/bnn_unroll_bd.tex <==
\begin{tikzpicture}[label distance=2mm]

    % \node (w7) at (0,-0.5) {$W_7$};
    \node (x7) at (0,0) {$X_7$};
    % \node (w6) at (0,0.5) {$W_6$};
    \node (x6) at (0,1) {$X_6$};
    % \node (w5) at (0,1.5) {$W_5$};
    \node (x5) at (0,2) {$X_5$};
    % \node (w4) at (0,2.5) {$W_4$};
    \node (x4) at (0,3) {$X_4$};  
    % \node (w3) at (0,3.5) {$W_3$};  
    \node (x3) at (0,4) {$X_3$};
    % \node (w2) at (0,4.5) {$W_2$};
    \node (x2) at (0,5) {$X_2$};
    % \node (w1) at (0,5.5) {$W_1$};
    \node (x1) at (0,6) {$X_1$};
    % \node (w0) at (0,6.5) {$W_0$};
    \node (x0) at (0,7) {$X_0$};
    \node (y) at (4,3.25) {$Y$};

    \node[not gate US, draw, logic gate inputs=n] at ($(x0)+(1,-0.25)$) (Not0) {};
    % \node[not gate US, draw, logic gate inputs=n] at ($(x1)+(1,-0.25)$) (Not1) {};
    \node[not gate US, draw, logic gate inputs=n] at ($(x2)+(1,-0.25)$) (Not2) {};
    % \node[not gate US, draw, logic gate inputs=n] at ($(x3)+(1,-0.25)$) (Not3) {};
    % \node[not gate US, draw, logic gate inputs=n] at ($(x4)+(1,-0.25)$) (Not4) {};
    % \node[not gate US, draw, logic gate inputs=n] at ($(x5)+(1,-0.25)$) (Not5) {};
    \node[not gate US, draw, logic gate inputs=n] at ($(x6)+(1,-0.25)$) (Not6) {};
    \node[not gate US, draw, logic gate inputs=n] at ($(x7)+(1,-0.25)$) (Not7) {};
    
    \node[block] at ($(Xnor3)+(1.8,-0.5)$) (Sum0) {$\sum$};
    \node[block] at ($(Xnor3)+(2.5,-0.5)$) (Th0) {TH};
    
    \draw (Not0.output) -- ([xshift=0.5cm]Not0.output) |- ([yshift=0.4cm]Sum0);
    % \draw (Not1.output) -- ([xshift=0.4cm]Not1.output) |- ([yshift=0.3cm]Sum0);
    \draw (x1) -- ([xshift=0.4cm]x1) |- ([yshift=0.3cm]Sum0);
    \draw (Not2.output) -- ([xshift=0.3cm]Not2.output) |- ([yshift=0.2cm]Sum0);
    % \draw (Not3.output) -- ([xshift=0.2cm]Not3.output) |- ([yshift=0.1cm]Sum0);
    \draw (x3) -- ([xshift=0.4cm]x3) |- ([yshift=0.3cm]Sum0);
    % \draw (Not4.output) -- ([xshift=0.2cm]Not4.output) |- ([yshift=0cm]Sum0);
    \draw (x4) -- ([xshift=0.4cm]x4) |- ([yshift=0.3cm]Sum0);
    % \draw (Not5.output) -- ([xshift=0.3cm]Not5.output) |- ([yshift=-0.1cm]Sum0);
    \draw (x5) -- ([xshift=0.4cm]x5) |- ([yshift=0.3cm]Sum0);
    \draw (Not6.output) -- ([xshift=0.4cm]Not6.output) |- ([yshift=-0.2cm]Sum0);
    \draw (Not7.output) -- ([xshift=0.5cm]Not7.output) |- ([yshift=-0.3cm]Sum0);
    
    % \draw (Sum0) -- (TH);
    % \draw (TH) -- (y);


    \foreach \i in {7,6,2,0}
    {
        \draw (x\i) -- (Not\i.input 1);
    }

\end{tikzpicture}

==> plots/cifar_training_curve.tex <==
\begin{tikzpicture}
    
    \begin{groupplot} [
		width=\columnwidth,
		height=0.6\columnwidth,
		group style={group size=1 by 2, xlabels at=edge bottom, vertical sep=2em},
		ymin=0,
		xlabel near ticks,
		xlabel={Epoch},
        ylabel near ticks,
        ylabel={Training error rate (\%)}
	]
        
        \nextgroupplot
            
            \addplot [thick, red] table [y=training_error, x=epoch] {data/cifar_training_curve/train.txt}; \label{plt:cifar_training_curve_train}
            \addplot [thick, black!25!green, densely dashed] table [y=training_error, x=epoch] {data/cifar_training_curve/prune.txt}; \label{plt:cifar_training_curve_prune}
            \addplot [thick, blue, loosely dashed] table [y=training_error, x=epoch] {data/cifar_training_curve/retrain.txt}; \label{plt:cifar_training_curve_retrain}
            
            \node [text width=1em, anchor=north] at (axis description cs:0.5, 1) {\subcaption{\label{plot:cifar_training_curve}}};
            
        \nextgroupplot
        
            \addplot [thick, red] table [y=training_error, x=epoch] {data/imagenet_training_curve/train.txt}; \label{plt:imagenet_training_curve_train}
            \addplot [thick, black!25!green, densely dashed] table [y=training_error, x=epoch] {data/imagenet_training_curve/prune.txt}; \label{plt:imagenet_training_curve_prune}
            \addplot [thick, blue, loosely dashed] table [y=training_error, x=epoch] {data/imagenet_training_curve/retrain.txt}; \label{plt:imagenet_training_curve_retrain}
            
            \node [text width=1em, anchor=north] at (axis description cs:0.5, 1) {\subcaption{\label{plot:imagenet_training_curve}}};
    
    \end{groupplot}

\end{tikzpicture}
	



\iffalse
\begin{tikzpicture}
    \begin{axis}[
		width=\columnwidth,
		height=0.6\columnwidth,
		ymin=0,
		ylabel near ticks,
		ylabel={Training error rate (\%)}
    ]
        \addplot [thick, red] table [y=training_error, x=epoch] {data/cifar_training_curve/train.txt}; \label{plt:cifar_training_curve_train}
        \addplot [thick, black!25!green, densely dashed] table [y=training_error, x=epoch] {data/cifar_training_curve/prune.txt}; \label{plt:cifar_training_curve_prune}
        \addplot [thick, blue, loosely dashed] table [y=training_error, x=epoch] {data/cifar_training_curve/retrain.txt}; \label{plt:cifar_training_curve_retrain}
        \node [text width=1em, anchor=north] at (axis description cs:0.5, 1) {\subcaption{\label{plot:cifar_training_curve}}};
    \end{axis}
\end{tikzpicture}
\fi


==> plots/energy_efficiency.tex <==
\begin{tikzpicture}
    
    \begin{axis}[
        ybar stacked,
        height=0.74\columnwidth,
        width=0.74\columnwidth,
		scale only axis,
		axis y line*=left,
        ymin=0,
        ylabel near ticks,
		ylabel={Power consumption (W)},
        xtick=data,
        xticklabels from table={data/energy_efficiency.txt}{Name},
        x tick label style={rotate=60, anchor=east},
        xtick align=outside,
        legend image code/.code={
            \draw[#1, bar width=6pt, yshift=-0.3em] plot coordinates {(0cm,0.8em)};
        }
    ]
        \addplot [thick, pattern=north west lines, pattern color=red] table [x=id, y=static] {data/energy_efficiency.txt};
        \label{plt:static_power}
        \addplot [thick, pattern=north east lines, pattern color=blue] table [x=id, y=dynamic] {data/energy_efficiency.txt}
        node [pos=0.333, rotate=90, anchor=west] {4.43$\times$}
        node [pos=0.5, rotate=90, anchor=west] {5.85$\times$}
        node [pos=0.667, rotate=90, anchor=west] {6.66$\times$}
        node [pos=0.833, rotate=90, anchor=west] {6.37$\times$}
        node [pos=1, rotate=90, anchor=west] {6.11$\times$};
        \label{plt:dynamic_power}
    \end{axis}

    \begin{axis}[
        height=0.74\columnwidth,
        width=0.74\columnwidth,
		scale only axis,
        axis y line*=right,
        ymin=0,
        ymax=100,
        ylabel near ticks,
        ylabel={Post-pruning density (\%)},
        axis x line=none,
    ]
        \addplot [thick, mark=x, mark options={scale=1.5}] table [x=id, y=Density] {data/energy_efficiency.txt};
        \label{plt:energy_density}
	\end{axis}

\end{tikzpicture}
	

==> plots/err_area.tex <==
\begin{tikzpicture}

    \begin{axis}[
		width=\columnwidth,
		height=\columnwidth,
		xlabel near ticks,
		xlabel={Area occupancy (LUTs)},
		ylabel near ticks,
		ylabel={Test error rate (\%)},
        xmin=100000,
        xmax=550000,
        error bars/y dir      = both,
        error bars/y explicit = true,
    ]
        \addplot [thick, only marks, mark=x, mark options={scale=1.5, color=red}] table [y=RPerr, x=RPLUT, y error plus=RerrbarU, y error minus=RerrbarL] {data/err_area.txt}; \label{plt:tradeoff_rebnet}
        \addplot [thick, only marks, mark=o, mark options={scale=1.5, color=black!25!green}] table [y=2Lerr, x=2LLUT, y error plus=2errbarU, y error minus=2errbarL] {data/err_area.txt}; \label{plt:tradeoff_2lutnet}
        \addplot [thick, only marks, mark=+, mark options={scale=1.5, color=blue}] table [y=4Lerr, x=4LLUT, y error plus=4errbarU, y error minus=4errbarL] {data/err_area.txt}; \label{plt:tradeoff_4lutnet}
        \addplot [thick, only marks, mark=*, mark options={scale=1.5, color=black!25!cyan}] table [y=6Lerr, x=6LLUT, y error plus=6errbarU, y error minus=6errbarL] {data/err_area.txt}; \label{plt:tradeoff_6lutnet}
        \addplot [thick, dashed] coordinates {(100000,15.55) (550000,15.55)};
	\end{axis}

\end{tikzpicture}
	
	
% \begin{tikzpicture}

%     \begin{axis}[
% 		width=\columnwidth,
% 		height=\columnwidth,
% 		xlabel near ticks,
% 		xlabel={Area occupancy (LUTs)},
% 		ylabel near ticks,
% 		ylabel={Test error rate (\%)},
%         xmin=100000,
%         xmax=550000
%     ]
%         \addplot [thick, only marks, mark=x, mark options={scale=1.5, color=red}] table [y=RPerr, x=RPLUT] {data/err_area.txt}; \label{plt:tradeoff_rebnet}
%         \addplot [thick, only marks, mark=o, mark options={scale=1.5, color=black!25!green}] table [y=2Lerr, x=2LLUT] {data/err_area.txt}; \label{plt:tradeoff_2lutnet}
%         \addplot [thick, only marks, mark=+, mark options={scale=1.5, color=blue}] table [y=4Lerr, x=4LLUT] {data/err_area.txt}; \label{plt:tradeoff_4lutnet}
%         \addplot [thick, only marks, mark=*, mark options={scale=1.5, color=black!25!cyan}] table [y=6Lerr, x=6LLUT] {data/err_area.txt}; \label{plt:tradeoff_6lutnet}
%         \addplot [thick, dashed] coordinates {(100000,15.55) (550000,15.55)};
% 	\end{axis}

% \end{tikzpicture}

==> plots/imagenet_training_curve.tex <==
\begin{tikzpicture}
    \begin{axis}[
		width=\columnwidth,
		height=0.6\columnwidth,
		ymin=0,
		xlabel near ticks,
		xlabel={Epoch},
		ylabel near ticks,
		ylabel={Training error rate (\%)}
    ]
        \addplot [thick, red] table [y=training_error, x=epoch] {data/imagenet_training_curve/train.txt}; \label{plt:imagenet_training_curve_train}
        \addplot [thick, black!25!green, densely dashed] table [y=training_error, x=epoch] {data/imagenet_training_curve/prune.txt}; \label{plt:imagenet_training_curve_prune}
        \addplot [thick, blue, loosely dashed] table [y=training_error, x=epoch] {data/imagenet_training_curve/retrain.txt}; \label{plt:imagenet_training_curve_retrain}
        \node [text width=1em, anchor=north] at (axis description cs:0.5, 1) {\subcaption{\label{plot:imagenet_training_curve}}};
    \end{axis}
\end{tikzpicture}


==> plots/lutnet_bd.tex <==
\begin{tikzpicture}[label distance=2mm,decoration={markings,mark= at position 0.5 with{\node[font=\footnotesize] {/};} },scale=1.2, every node/.style={scale=1.2}]


    \tikzstyle{SumBox} = [rectangle, draw, text width=1em, 
                     text centered, 
                     minimum height=2em, node distance=3cm]
    \tikzstyle{ThBox} = [rectangle, draw, text width=1.2em, 
                     text centered, 
                     minimum height=2em, node distance=3cm]
    \tikzstyle{4lut} = [rectangle, draw, text width=3em, 
                     text centered, 
                     minimum height=3em, node distance=3cm]

    \node (x) at (0,6) {$X[0]$};

    \node[4lut] at ($(x)+(1.5,-0.5)$) (lut0) {$4-LUT$};
    \node[4lut] at ($(x)+(1.5,-2)$) (lut1) {$4-LUT$};
    % \node[not gate US, draw, logic gate inputs=n] at ($(x)+(1,-0.5)$) (Not1) {};
    % \node[not gate US, draw, logic gate inputs=n] at ($(x)+(1,-1.5)$) (Not3) {};
    % \node[not gate US, draw, logic gate inputs=n] at ($(x)+(1,-2)$) (Not4) {};
    % \node[not gate US, draw, logic gate inputs=n] at ($(x)+(1,-2.5)$) (Not5) {};
    
    
    \node[SumBox] at ($(lut0)+(1.2,-0.8)$) (Sum0) {$\sum$};
    \node[draw,circle,minimum width=0.5 cm](Mul0) at ($(lut0)+(2.2,-0.8)$){$\times$}; 
    \node[SumBox] at ($(lut0)+(3.2,-1.3)$) (Sum1) {$\sum$};
    \node[ThBox] at ($(lut0)+(4,-1.3)$) (Th0) {Th};
    \node[text width=0.5cm] at ($(lut0)+(2.9,-2.3)$) {$\vdots$};
    \node[text width=0.5cm] at ($(lut1)+(-0.5,-1)$) {$\vdots$};
    \node (gamma) at ($(Mul0)+(0,1)$) {$\gamma_0$};
    
    \node (y) at ($(Th0)+(0.8,0)$) {$Y'$};
    
    \foreach \i in {6,4,2,0}
    {
        \draw (x) -- ($(x)+(0.7,0)$) |- ([yshift=(-0.25cm+0.\i cm)]lut0.west);
        \draw (x) -- ($(x)+(0.7,0)$) |- ([yshift=(-0.25cm+0.\i cm)]lut1.west);
    }
    
    \draw (lut0.east) -- ($(lut0.east)+(0.1,0)$) |- ([yshift=0.3cm]Sum0);
    \draw (lut1.east) -- ($(lut1.east)+(0.1,0)$) |- ([yshift=-0.2cm]Sum0);
    
    % \draw (x) -- ($(x)+(1.7,0)$) |- ([yshift=0.4cm]Sum0);
    % \draw (Not1.output) -- ($(x)+(1.6,-0.5)$) |- ([yshift=0.3cm]Sum0);
    % \draw (x) -- ($(x)+(0.7,0)$) |- ($(x)+(0.7,-1)$) |- ([yshift=0.2cm]Sum0);
    % \draw (Not3.output) -- ($(x)+(1.5,-1.5)$) |- ([yshift=-0.1cm]Sum0);
    % \draw (Not4.output) -- ($(x)+(1.6,-2)$) |- ([yshift=-0.2cm]Sum0);
    % \draw (Not5.output) -- ($(x)+(1.7,-2.5)$) |- ([yshift=-0.3cm]Sum0);
    
    \draw [postaction={decorate}] (Sum0) -- (Mul0);
    \draw [postaction={decorate}] (gamma.south) -- (Mul0);
    % \draw (<coord1>) -- node[below] {<text>} (<coord2>);
    \draw [postaction={decorate}] (Mul0) -- ($(Mul0)+(0.5,0)$) |- ([yshift=0.2cm]Sum1);
    \draw [postaction={decorate}] ($(Mul0)+(0.5,-1.2)$) -- ($(Mul0)+(0.5,-0.63)$) |- ([yshift=-0.2cm]Sum1);
    \draw [postaction={decorate}] (Sum1) -- (Th0);
    \draw (Th0) -- (y);
    

\end{tikzpicture}

==> plots/performance_evaluation_area.tex <==
\begin{tikzpicture}
    
    \begin{axis}[ybar,
		width=\columnwidth,
		height=0.6\columnwidth,
		ymax=1500000,
        ylabel near ticks,
		ylabel={Area occupancy (LUTs)},
        ymode=log,
        xtick={1, 2, 3},
        xticklabels={},
        enlarge x limits=0.3
    ]
        
        \addplot[thick, pattern=vertical lines, pattern color=red] coordinates {(1, 34679) (2, 205616) (3, 257439)};
        \label{plt:perf_comp_area_4lutnet}
        % \addplot[thick, pattern=vertical lines, pattern color=red] coordinates {(1, 58192) (2, 246044) (3, 496106)};
        % \label{plt:perf_comp_area_4lutnet}
        \addplot[thick, pattern=north east lines, pattern color=black!25!green] coordinates {(1, 5636) (2, 29274)}
        node [pos=0, xshift=-0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {6.15$\times$}
        node [pos=0.5, xshift=-0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {7.02$\times$};
        \label{plt:perf_comp_area_finn}
        \addplot[thick, pattern=horizontal lines, pattern color=blue] coordinates {(1, 25044) (2, 38477) (3, 238667)}
        node [pos=0, xshift=0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {1.38$\times$}
        node [pos=0.5, xshift=0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {5.34$\times$}
        node [pos=1, xshift=0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {1.08$\times$};
        \label{plt:perf_comp_area_rebnet}
        \addplot[thick, pattern=north west lines, pattern color=black!25!cyan] coordinates {(1, 182301) (2, 219010) (3, 230918)}
        node [pos=0, xshift=1.8*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {0.190$\times$}
        node [pos=0.5, xshift=1.8*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {0.939$\times$}
        node [pos=1, xshift=1.8*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {1.11$\times$};
        \label{plt:perf_comp_area_fpbnn}
    \end{axis}

\end{tikzpicture}
	

==> plots/performance_evaluation_throughput.tex <==
\begin{tikzpicture}
    
    \begin{axis}[ybar,
		width=\columnwidth,
		height=0.6\columnwidth,
        ymin=1,
        ylabel near ticks,
		ylabel={Layer throughput (kcl/s)},
        ymode=log,
        xtick={1, 2, 3},
        xticklabels={},
        enlarge x limits=0.3
    ]
        \addplot[thick, pattern=vertical lines, pattern color=red] coordinates {(1, 200000) (2, 22200) (3, 222)};
        \label{plt:perf_comp_thro_4lutnet}
        \addplot[thick, pattern=north east lines, pattern color=black!25!green] coordinates {(1, 1560) (2, 11.6)}
        node [pos=0, xshift=-0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {128$\times$}
        node [pos=0.5, xshift=-0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {1910$\times$};
        \label{plt:perf_comp_thro_finn}
        \addplot[thick, pattern=horizontal lines, pattern color=blue] coordinates {(1, 781) (2, 5.43) (3, 2.60)}
        node [pos=0, xshift=0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {256$\times$}
        node [pos=0.5, xshift=0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {4090$\times$}
        node [pos=1, xshift=0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {85.4$\times$};
        \label{plt:perf_comp_thro_rebnet}
        \addplot[thick, pattern=north west lines, pattern color=black!25!cyan] coordinates {(1, 1460) (2, 58.4) (3, 55.2)}
        node [pos=0, xshift=1.8*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {137$\times$}
        node [pos=0.5, xshift=1.8*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {380$\times$}
        node [pos=1, xshift=1.8*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {4.02$\times$};
        \label{plt:perf_comp_thro_fpbnn}
    \end{axis}

\end{tikzpicture}
	

==> plots/throughput_per_lut.tex <==
\begin{tikzpicture}
    
    \begin{axis}[ybar,
		width=\columnwidth,
		height=0.8\columnwidth,
        ylabel near ticks,
		ylabel={Throughput per unit area (cl/s/kLUT)},
        ymode=log,
        xtick={1, 2, 3},
        xticklabels={\shortstack{MNIST\\(LFC)}, \shortstack{CIFAR-10\\(CNV)}, \shortstack{ImageNet\\(AlexNet)}},
        enlarge x limits=0.3,
        xlabel near ticks,
        xlabel={Dataset (network)},
        legend image code/.code={
            \draw[#1, bar width=6pt, yshift=-0.3em] plot coordinates {(0cm,0.8em)};
        }
    ]
        \addplot[thick, pattern=vertical lines, pattern color=red] coordinates {(1, 5770000) (2, 108000) (3, 862)};
        \label{plt:perf_comp_area_4lutnet}
        \addplot[thick, pattern=north east lines, pattern color=black!25!cyan] coordinates {(1, 277000) (2, 396)}
        node [pos=0, xshift=-0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {20.8$\times$}
        node [pos=0.5, xshift=-0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {273$\times$};
        \label{plt:perf_comp_area_finn}
        \addplot[thick, pattern=horizontal lines, pattern color=blue] coordinates {(1, 31200) (2, 141) (3, 10.9)}
        node [pos=0, xshift=0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {185$\times$}
        node [pos=0.5, xshift=0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {766$\times$}
        node [pos=1, xshift=0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {79.1$\times$};
        \label{plt:perf_comp_area_rebnet}
        \addplot[thick, pattern=north west lines, pattern color=black!25!green] coordinates {(1, 8010) (2, 267) (3, 239)}
        node [pos=0, xshift=1.8*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {720$\times$}
        node [pos=0.5, xshift=1.8*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {404$\times$}
        node [pos=1, xshift=1.8*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {3.61$\times$};
        \label{plt:perf_comp_area_fpbnn}
    \end{axis}

\end{tikzpicture}
	

==> plots/training_loss.tex <==
\begin{tikzpicture}
    
    \begin{groupplot} [
		ybar,
		width=\columnwidth,
		height=0.8\columnwidth,
		group style={group size=1 by 2, xlabels at=edge bottom, xticklabels at=edge bottom, vertical sep=2em},
		xlabel near ticks,
		xlabel={Post-pruning density},
		xtick={1, 2},
        xticklabels={4.02\%, 11.3\%},
        enlarge x limits=0.5,
        legend image code/.code={
            \draw[#1, bar width=6pt, yshift=-0.3em] plot coordinates {(0cm,0.8em)};
        }
	]
        
        \nextgroupplot [
    		ylabel={Test error rate (\%)}
        ]
            \addplot[thick, pattern=vertical lines, pattern color=red] coordinates {(1, 17.83) (2, 16.29)};
            \label{plt:trn_err_rebnet_low}
            \addplot[thick, pattern=north west lines, pattern color=black!25!green] coordinates {(1, 16.42) (2, 15.63)}
            node [pos=0, xshift=-0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {1.41~pp}
            node [pos=1, xshift=-0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {0.660~pp};
            \label{plt:trn_err_2lutnet_low}
            \addplot[thick, pattern=horizontal lines, pattern color=blue] coordinates {(1, 15.92) (2, 15.45)}
            node [pos=0, xshift=0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {1.91~pp}
            node [pos=1, xshift=0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {0.840~pp};
            \label{plt:trn_err_4lutnet_low}
            \addplot[thick, pattern=north east lines, pattern color=black!25!cyan] coordinates {(1, 15.83) (2, 15.54)}
            node [pos=0, xshift=1.8*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {2.00~pp}
            node [pos=1, xshift=1.8*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {0.750~pp};
            \label{plt:trn_err_6lutnet_low}
            
        \node [text width=1em, anchor=north] at (axis description cs:0.5, 1) {\subcaption{\label{plot:TRAINING_LOSS}}};
        
        \nextgroupplot [
            ymin=0,
            ymax= 550000,
    		ylabel={Area occupancy (LUTs)}
        ]
        
            \addplot[thick, pattern=vertical lines, pattern color=red] coordinates {(1, 196117) (2, 332339)};
            \label{plt:util_rebnet}
            \addplot[thick, pattern=north west lines, pattern color=black!25!green] coordinates {(1, 176833) (2, 325959)}
            node [pos=0, xshift=-0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {1.11$\times$}
            node [pos=1, xshift=-0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {1.02$\times$};
            \label{plt:util_2lutnet}
            \addplot[thick, pattern=horizontal lines, pattern color=blue] coordinates {(1, 191405) (2, 328041)}
            node [pos=0, xshift=0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {1.02$\times$}
            node [pos=1, xshift=0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {1.01$\times$};
            \label{plt:util_4lutnet}
            \addplot[thick, pattern=north east lines, pattern color=black!25!cyan] coordinates {(1, 235757) (2, 415529)}
            node [pos=0, xshift=1.8*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {0.832$\times$}
            node [pos=1, xshift=1.8*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {0.800$\times$};
            \label{plt:util_6lutnet}
            
        \node [text width=1em, anchor=north] at (axis description cs:0.5, 1) {\subcaption{\label{plot:UTIL_AT_SAME_PRUNING}}};
    
    \end{groupplot}

\end{tikzpicture}
	

==> plots/training_speed.tex <==
\begin{tikzpicture}
    
    \begin{axis}[
        ybar,
		width=\columnwidth,
		height=0.8\columnwidth,
        ymin=0,
        ymax=180,
        ylabel near ticks,
		ylabel={Training time per epoch (s)},
        xtick=data,
        xticklabels from table={data/training_speed.txt}{Name},
        x tick label style={rotate=60, anchor=east}
    ]
        \addplot [thick] table [x expr=\coordindex, y={training_time}] {data/training_speed.txt}
        node [pos=0.167, rotate=90, anchor=west] {1.00$\times$}
        node [pos=0.333, rotate=90, anchor=west] {1.03$\times$}
        node [pos=0.5, rotate=90, anchor=west] {1.03$\times$}
        node [pos=0.667, rotate=90, anchor=west] {1.67$\times$}
        node [pos=0.833, rotate=90, anchor=west] {2.24$\times$}
        node [pos=1, rotate=90, anchor=west] {4.33$\times$};
    \end{axis}

\end{tikzpicture}
	

==> plots/util_at_same_pruning.tex <==
\begin{tikzpicture}
    
    \begin{axis}[ybar,
		width=\columnwidth,
		height=0.8\columnwidth,
		ymin=0,
        ymax= 550000,
        xlabel near ticks,
        xlabel={Post-pruning density},
        ylabel near ticks,
		ylabel={Area occupancy (LUTs)},
        xtick={1, 2},
        xticklabels={4.02\%, 11.3\%},
        enlarge x limits=0.5
    ]
        \addplot[thick, pattern=vertical lines, pattern color=red] coordinates {(1, 196117) (2, 332339)};
        \label{plt:util_rebnet}
        \addplot[thick, pattern=north west lines, pattern color=black!25!green] coordinates {(1, 176833) (2, 325959)}
        node [pos=0, xshift=-0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {1.11$\times$}
        node [pos=1, xshift=-0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {1.02$\times$};
        \label{plt:util_2lutnet}
        \addplot[thick, pattern=horizontal lines, pattern color=blue] coordinates {(1, 191405) (2, 328041)}
        node [pos=0, xshift=0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {1.02$\times$}
        node [pos=1, xshift=0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {1.01$\times$};
        \label{plt:util_4lutnet}
        \addplot[thick, pattern=north east lines, pattern color=black!25!cyan] coordinates {(1, 235757) (2, 415529)}
        node [pos=0, xshift=1.8*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {0.832$\times$}
        node [pos=1, xshift=1.8*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {0.800$\times$};
        \label{plt:util_6lutnet}
    \end{axis}

\end{tikzpicture}
	

==> plots/util_detail.tex <==
\begin{tikzpicture}
    
    \begin{axis}[
        ybar stacked,
        height=0.74\columnwidth,
        width=0.74\columnwidth,
		scale only axis,
		axis y line*=left,
        ymin=0,
        ylabel near ticks,
		ylabel={Area occupancy (LUTs)},
        xtick=data,
        xticklabels from table={data/util_detail.txt}{Name},
        x tick label style={rotate=60, anchor=east},
        xtick align=outside,
        legend image code/.code={
            \draw[#1, bar width=6pt, yshift=-0.3em] plot coordinates {(0cm,0.8em)};
        }
    ]
        \addplot [thick, pattern=north west lines, pattern color=red] table [x=id, y=otherlayers] {data/util_detail.txt};
        \label{plt:breakdown_otherlayers}
        \addplot [thick, pattern=horizontal lines, pattern color=black!25!green] table [x=id, y=ops] {data/util_detail.txt};
        \label{plt:breakdown_ops}
        \addplot [thick, pattern=north east lines, pattern color=blue] table [x=id, y=popcount] {data/util_detail.txt}
        node [pos=0.333, rotate=90, anchor=west] {1.57$\times$}
        node [pos=0.5, rotate=90, anchor=west] {2.08$\times$}
        node [pos=0.667, rotate=90, anchor=west] {1.87$\times$}
        node [pos=0.833, rotate=90, anchor=west] {2.17$\times$}
        node [pos=1, rotate=90, anchor=west] {2.28$\times$};
        \label{plt:breakdown_popcount}
    \end{axis}

    \begin{axis}[
        height=0.74\columnwidth,
        width=0.74\columnwidth,
		scale only axis,
        axis y line*=right,
        ymin=0,
        ymax=100,
        ylabel near ticks,
        ylabel={Post-pruning density (\%)},
        axis x line=none,
    ]
        \addplot [thick, mark=x, mark options={scale=1.5}] table [x=id, y=Density] {data/util_detail.txt};
        \label{plt:breakdown_density}
	\end{axis}

\end{tikzpicture}
	
